Harmonic Power-Flow Study of Polyphase Grids with Converter-Interfaced Distributed Energy Resources, Part II: Model Library and Validation

In Part I, a method for the Harmonic Power-Flow (HPF) study of three-phase power grids with Converter-Interfaced Distributed Energy Resources (CIDERs) is proposed. The method is based on generic and modular representations of the grid and the CIDERs, and explicitly accounts for coupling between harmonics. In Part II, the HPF method is validated. First, the applicability of the modeling framework is demonstrated on typical grid-forming and grid-following CIDERs. Then, the HPF method is implemented in Matlab and compared against time-domain simulations with Simulink. The accuracy of the models and the performance of the solution algorithm are assessed for individual resources and a modified version of the CIGR\'E low-voltage benchmark microgrid (i.e., with additional unbalanced components). The observed maximum errors are 6.3E-5 p.u. w.r.t. voltage magnitude, 1.3E-3 p.u. w.r.t. current magnitude, and 0.9 deg w.r.t. phase. Moreover, the scalability of the method is assessed w.r.t. the number of CIDERs and the maximum harmonic order ($\leqslant$25). For the maximum problem size, the execution time of the HPF method is 6.52 sec, which is 5 times faster than the time-domain simulation. The convergence of the method is robust w.r.t. the choice of the initial point, and multiplicity of solutions has not been observed.

==> Figures/Actuator_Switching.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}
\ctikzset{bipoles/diode/height=.2}
\ctikzset{bipoles/diode/width=.15}
\tikzstyle{block}=[rectangle, draw=black, minimum size=8mm, inner sep=0pt]

\begin{circuitikz}
    
	\def\x{1.8}
	\def\y{1.6}
	\def\dlabel{-0.3*\x}
	
	% ===========
	% Bridge
	
	% Coordinates
    \coordinate (SP) at ($(0,\y)$);
    \coordinate (SC) at ($(0,0)$);
    \coordinate (SN) at ($(0,-\y)$);
    \coordinate (LNP) at ($(1.05*\x,\y)$);
    \coordinate (LNN) at ($(1.05*\x,-\y)$);
    \coordinate (LNC) at ($(1.05*\x,0)$);
    \coordinate (LAP) at ($(LNP)+0.75*(\x,0)$);
    \coordinate (LAN) at ($(LNN)+0.75*(\x,0)$);
    \coordinate (LAC) at ($(LNC)+0.75*(\x,0)$);
    \coordinate (LBP) at ($(LAP)+0.75*(\x,0)$);
    \coordinate (LBN) at ($(LAN)+0.75*(\x,0)$);
    \coordinate (LBC) at ($(LAC)+0.75*(\x,0)$);
    \coordinate (LCP) at ($(LBP)+0.75*(\x,0)$);
    \coordinate (LCN) at ($(LBN)+0.75*(\x,0)$);
    \coordinate (LCC) at ($(LBC)+0.75*(\x,0)$);
    
    
    % ---------- IGBTs and Diodes
    %   Leg A
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S5}] (DAp) at ($(LAC)+(0,0.5*\y)$) {};
    \draw (DAp.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DAp.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S6}] (DAn) at ($(LAC)-(0,0.5*\y)$) {};
    \draw (DAn.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DAn.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    %   Leg B
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S3}] (DBp) at ($(LBC)+(0,0.5*\y)$) {};
    \draw (DBp.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DBp.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S4}] (DBn) at ($(LBC)-(0,0.5*\y)$) {};
    \draw (DBn.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DBn.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    %   Leg C
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S1}] (DCp) at ($(LCC)+(0,0.5*\y)$) {};
    \draw (DCp.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DCp.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S2}] (DCn) at ($(LCC)-(0,0.5*\y)$) {};
    \draw (DCn.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(DCn.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    
    % Connections
    \draw (DAp.C) to[short] (LAP)
          (LAP) to[short] (LCP)
          (LCP) to[short] (DCp.C);
    \draw (DBp.C) to[short] (LBP);
    
    \draw (DAn.E) to[short] (LAN)
          (LAN) to[short] (LCN)
          (LCN) to[short] (DCn.E);
    \draw (DBn.E) to[short] (LBN);
    
    \draw (DAp.E) to[short] (DAn.C);
    \draw (DBp.E) to[short] (DBn.C);
    \draw (DCp.E) to[short] (DCn.C);
    
    %   Neutral leg
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S7},color=gray] (DNp) at ($(LNC)+(0,0.5*\y)$) {};
    \draw[gray] (DNp.E)++(0,0.1) -- ++(0.3,0) to[D*,color=gray] ($(DNp.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    \node[nigbt,scale=0.8,label={[shift={(\dlabel,0)}]S8},color=gray] (DNn) at ($(LNC)-(0,0.5*\y)$) {};
    \draw[gray] (DNn.E)++(0,0.1) -- ++(0.3,0) to[D*,color=gray] ($(DNn.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    
    % Connections
    \draw[gray] (DNp.E) to[short] (DNn.C);   
    \draw[gray] (DNn.E) to[short] (LNN); 
    \draw[gray] (DNp.C) to[short] (LNP);
    
    
	% ---------- DC source
    \draw (LAP) to[short] (SP)
          (SP)  to[battery, l=$\frac{V_{\textup{DC}}}{2}$] (SC)
          (SC)  to[battery, l=$\frac{V_{\textup{DC}}}{2}$] (SN)
          (SN)  to[short] (LAN);

    % ---------- Terminals
    \coordinate (TA) at ($(LAC)+(0,0.3) + 2*0.75*(\x,0)+ 0.5*(\x,0)$);
    \coordinate (TB) at ($(LBC) + 1*0.75*(\x,0)+ 0.5*(\x,0)$);
    \coordinate (TC) at ($(LCC)-(0,0.3) + 0.5*(\x,0)$);
    \coordinate (TN) at ($(LCN)-(0,0.3) + 0.5*(\x,0)$);
	\coordinate (G) at ($(TN) + 0.35*(\x,0)$);
    
    \draw ($(LCC)+(0,0.3)$) to[short,*-o] (TA) node[right] {A};
    \draw (LBC) to[short,*-o] (TB) node[right] {B};
    \draw ($(LAC)-(0,0.3)$) to[short,*-o] (TC) node[right] {C};
    \draw[gray] (SC) to[short,*-,color=gray] (LNC)
                (LNC) to[short,*-,color=gray] ($(LNC)+(0.5,0)$)
                ($(LNC)+(0.5,0)$) to[short] ($(LNN)+(0.5,-0.3)$)
                ($(LNN)+(0.5,-0.3)$) to[short,-*] (G);
    
	% ===========
	% PWM
	
	\coordinate (P) at ($(0.6*\x,1.4*\y)$);
	
	\node[block] (PWM) at (P) {PWM};
	\draw[-latex] (PWM.east) to node[right,align=left]{$~~~$S1-8} ($(PWM.east) + 0.3*(\x,0)$);
	\draw[-latex] ($(PWM.west)-0.3*(\x,0)$) to node[left,align=left]{$\VT^{*}_{\act,\pwr}~~$} (PWM.west);
	
	% ===========
	% Output

	\draw ($(G)-(0,0.05*\y)$) node[ground](GND){} to (G);
	
	\draw ($(TA) + 0.2*(\x,0)$) to[short] ($(TC) + 0.2*(\x,0)$);
	\draw ($(TB) + 0.2*(\x,0)$) to[short,-o] ($(TB) + 0.35*(\x,0)$);
	
	\draw (G) to[open,o-o,v=${\VT_{\act,\pwr}}$] ($(TB) + 0.35*(\x,0)$);
	
\end{circuitikz}
}

==> Figures/Benchmark_System.tex <==
{
\tikzstyle{bus}=[circle,fill=black,minimum size=1.5mm,inner sep=0mm]
\tikzstyle{UG1}=[]
\tikzstyle{UG3}=[dashed]
\tikzstyle{load}=[-latex]

\begin{circuitikz}
	\scriptsize
	
	\def\BlockSize{1.0}	% 1.2
	\def\X{3.8}	% 3.2
	\def\Y{3.6}	% 3.0
	\def\dlX{0.77}
	\def\dlY{1.1}
	\def\dload{0.4}
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
    %	nodes
	
	\node[bus,label={left:N1}] (N1) at (0,0) {};
	\node[bus,label={below right:N2}] (N2) at (\dlX,0) {};
	\node[bus,gray,label={below:N21}] (N21) at (\dlX,-\dlY) {};
	\node[bus,label={below:N3}] (N3) at (2*\dlX,0) {};
	\node[bus,label={above:N11}] (N11) at (2*\dlX,\dlY) {};
	\node[bus,label={below:N4}] (N4) at (3*\dlX,0) {};
	\node[bus,label={below right:N5}] (N5) at (4*\dlX,0) {};
	\node[bus,label={left:N12}] (N12) at (4*\dlX,-\dlY) {};
	\node[bus,gray,label={below:N19}] (N19) at (5*\dlX,-\dlY) {};
	\node[bus,label={below:N13}] (N13) at (4*\dlX,-2*\dlY) {};
	\node[bus,gray,label={below:N22}] (N22) at (3*\dlX,-2*\dlY) {};
	\node[bus,label={below:N14}] (N14) at (5*\dlX,-2*\dlY) {};
	\node[bus,label={below:N15}] (N15) at (6*\dlX,-2*\dlY) {};
	\node[bus,label={below:N6}] (N6) at (5*\dlX,0) {};
	\node[bus,label={above:N16}] (N16) at (5*\dlX,\dlY) {};
	\node[bus,label={below:N7}] (N7) at (6*\dlX,0) {};
	\node[bus,label={below:N8}] (N8) at (7*\dlX,0) {};
	\node[bus,gray,label={above:N20}] (N20) at (7*\dlX,\dlY) {};
	\node[bus,label={below right:N9}] (N9) at (8*\dlX,0) {};
	\node[bus,label={below:N10}] (N10) at (8*\dlX,-\dlY) {};
	\node[bus,label={below:N17}] (N17) at (9*\dlX,0) {};
	\node[bus,label={below:N18}] (N18) at (9*\dlX,-\dlY) {};

    %	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	lines
	
	\draw[UG1] (N1) to node[midway,above]{35m} (N2) {};
	\draw[UG1] (N2) to node[midway,above]{35m} (N3) {};
	\draw[UG1] (N3) to node[midway,above]{35m} (N4) {};
	\draw[UG1] (N4) to node[midway,above]{35m} (N5) {};
	\draw[UG1] (N5) to node[midway,above]{35m} (N6) {};
	\draw[UG1] (N6) to node[midway,above]{35m} (N7) {};
	\draw[UG1] (N7) to node[midway,above]{35m} (N8) {};
	\draw[UG1] (N8) to node[midway,above]{35m} (N9) {};
	\draw[UG1] (N10) to node[sloped,anchor=center,above]{35m} (N9) {};
	
	\draw[UG3] (N3) to node[sloped,anchor=center,above]{30m} (N11) {};
	
	\draw[UG3] (N12) to node[sloped,anchor=center,above]{35m} (N5) {};
	\draw[UG3] (N13) to node[sloped,anchor=center,above]{35m} (N12) {};
	\draw[UG3] (N13) to node[midway,above]{35m} (N14) {};
	\draw[UG3] (N14) to node[midway,above]{30m} (N15) {};
	
	\draw[UG3] (N6) to node[sloped,anchor=center,above]{30m} (N16) {};
	\draw[UG3] (N9) to node[sloped,anchor=center,above]{30m} (N17) {};
	\draw[UG3] (N18) to node[sloped,anchor=center,above]{30m} (N10) {};

	
	\filldraw[gray,UG3] (N12) to node[sloped,anchor=center,above]{30m} (N19) {};
	\draw[gray,UG3] (N8) to node[sloped,anchor=center,above]{30m} (N20) {};
	\draw[gray,UG3] (N21) to node[sloped,anchor=center,above]{30m} (N2) {};
	\draw[gray,UG3] (N22) to node[midway,above]{30m} (N13) {};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	following
	\draw[load] (N11) to node[right,align=left]{~P/Q}
	($(N11)+\dload*(1,0)$);
	\draw[load] (N15) to node[right,align=left]{~P/Q}
	($(N15)+\dload*(1,0)$);
	\draw[load] (N16) to node[right,align=left]{~P/Q}
	($(N16)+\dload*(1,0)$);
	\draw[load] (N17) to node[right,align=left]{~P/Q}
	($(N17)+\dload*(1,0)$);
	
	%   unbalanced load
	\draw[load] (N19) to node[right,align=left]{~Z}
	($(N19)+\dload*(1,0)$);
	\draw[load] (N20) to node[right,align=left]{~Z}
	($(N20)+\dload*(1,0)$);
	\draw[load] (N21) to node[right,align=left]{~Z}
	($(N21)+\dload*(1,0)$);
	\draw[load] (N22) to node[left,align=right]{Z~}
    ($(N22)-\dload*(1,0)$);
	
	
	%	forming
	\draw[load] (N18) to node[right,align=left]{~V=230V\\~f=50Hz}
	($(N18)+\dload*(1,0)$);
	
	%	TE
	\draw[-] ($(N1)+\dload*(0,-1)$) to ($(N1)+\dload*(0,1)$);
	\node[label={above:Substation}] (Substation) at ($(N1)+\dload*(0,1)$) {};

   	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	legend
	
    \coordinate (Leg) at (-0.3*\dlX,-1.5*\dlY);
    \matrix [draw,below right] at (Leg) {
        \node [UG1,label=right:~~~~UG1] {}; \\
        \node [UG3,label=right:~~~~UG3] {}; \\
    };
    \draw[UG1] ($(Leg)+(0.15*\dlX,-0.25*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.25*\dlY)$);
    \draw[UG3] ($(Leg)+(0.15*\dlX,-0.55*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.55*\dlY)$);
    
\end{circuitikz}
}

==> Figures/Controller_Capacitor.tex <==
{

\footnotesize

\tikzstyle{block}=[rectangle, draw=black, minimum size=5.5mm, inner sep=0pt]
\tikzstyle{sum}=[circle, draw=black, minimum size=2mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=1mm, inner sep=0pt]
\tikzstyle{signal}=[-latex]

\begin{tikzpicture}
	
	%	Coordinates
	
	\def\x{0.85}
	\def\y{0.85}
	
	%	==========
	
	%	Reference Input
	
	\coordinate (RI) at (0,0);
	
	%	==========
	
	%	Feedforward Path
	
	\node[dot] (FFI) at ($(RI)-(3/5*\x,0)$) {};
	\node[block] (FFC) at ($(FFI)-(\x,0)$) {\ctrlFF};	
	\node[sum] (FFO) at ($(FFC)-(\x,0)$) {$+$};
	
	\draw (RI.west) to node[below]{$\VT^{*}_{\lambda,\ctrl}$} (FFI.east);
	\draw[-latex] (FFI.west) to (FFC.east);
	\draw[signal] (FFC.west) to (FFO.east);
	
	%	==========
	
	%	Feedback Path
	
	\node[sum] (FBI) at ($(FFI)+(0,\y)$) {$+$};
	\coordinate (FBM) at ($(FBI)+(0,\y)$);
	\node[block] (FBC) at ($(FFC)+(0,\y)$) {\ctrlFB};
	\coordinate (FBO) at ($(FFO)+(0,\y)$);
	
	\draw[signal] (FFI) to (FBI.south);
	\draw[signal] (FBM) to node[at start,above]{$\VT_{\lambda,\ctrl}$} node[at end,right]{$-$} (FBI.north);
	\draw[signal] (FBI.west) to (FBC.east);
	\draw[signal] (FBC.west) to (FBO) to (FFO.north);
	
	%	==========
	
	%	Feedthrough Path
	
	\node[sum] (FTO) at ($(FFO)-(4/5*\x,0)$) {$+$};
	\node[block] (FTC) at ($(FTO)+(0,\y)$) {\ctrlFT};
	\coordinate (FTM) at ($(FTC)+(0,\y)$);
	
	\draw[signal] (FFO.west) to (FTO.east);
	\draw[signal] (FTM) to node[at start,above]{$\IT_{\lambda+1,\ctrl}$} (FTC.north);
	\draw[signal] (FTC.south) to (FTO.north);
	
	%	==========
	
	%	Output Reference
	
	
	\coordinate (RO) at ($(FTO)-(4/5*\x,0)$);
	
	\draw[signal] (FTO.west) to node[below]{$\IT^{*}_{\lambda-1,\ctrl}$} (RO.east);
	
\end{tikzpicture}

}

==> Figures/Controller_Inductor.tex <==
{

\footnotesize

\tikzstyle{block}=[rectangle, draw=black, minimum size=5.5mm, inner sep=0pt]
\tikzstyle{sum}=[circle, draw=black, minimum size=2mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=1mm, inner sep=0pt]
\tikzstyle{signal}=[-latex]

\begin{tikzpicture}
	
	%	Coordinates
	
	\def\x{0.85}
	\def\y{0.85}
	
	%	==========
	
	%	Reference Input
	
	\coordinate (RI) at (0,0); %{$\IT^{*}_{k,\cmpDQ}(t)$};
	
	%	==========
	
	%	Feedforward Path
	
	\node[dot] (FFI) at ($(RI)-(3/5*\x,0)$) {};
	\node[block] (FFC) at ($(FFI)-(\x,0)$) {\ctrlFF};	
	\node[sum] (FFO) at ($(FFC)-(\x,0)$) {$+$};
	
	\draw (RI.west) to node[below]{$\IT^{*}_{\lambda,\ctrl}$} (FFI.east);
	\draw[-latex] (FFI.west) to (FFC.east);
	\draw[signal] (FFC.west) to (FFO.east);
	
	%	==========
	
	%	Feedback Path
	
	\node[sum] (FBI) at ($(FFI)+(0,\y)$) {$+$};
	\coordinate (FBM) at ($(FBI)+(0,\y)$);
	\node[block] (FBC) at ($(FFC)+(0,\y)$) {\ctrlFB};
	\coordinate (FBO) at ($(FFO)+(0,\y)$);
	
	\draw[signal] (FFI) to (FBI.south);
	\draw[signal] (FBM) to node[at start,above]{$\IT_{\lambda,\ctrl}$} node[at end,right]{$-$} (FBI.north);
	\draw[signal] (FBI.west) to (FBC.east);
	\draw[signal] (FBC.west) to (FBO) to (FFO.north);
	
	%	==========
	
	%	Feedthrough Path
	
	\node[sum] (FTO) at ($(FFO)-(4/5*\x,0)$) {$+$};
	\node[block] (FTC) at ($(FTO)+(0,\y)$) {\ctrlFT};
	\coordinate (FTM) at ($(FTC)+(0,\y)$);
	
	\draw[signal] (FFO.west) to (FTO.east);
	\draw[signal] (FTM) to node[at start,above]{$\VT_{\lambda+1,\ctrl}$} (FTC.north);
	\draw[signal] (FTC.south) to (FTO.north);
	
	%	==========
	
	%	Output Reference
	
	\coordinate (RO) at ($(FTO)-(4/5*\x,0)$);
	
	\draw[signal] (FTO.west) to node[below]{$\VT^{*}_{\lambda-1,\ctrl}$} (RO.east);
	
\end{tikzpicture}

}

==> Figures/Filter_Capacitor.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}

\begin{circuitikz}
	
	\def\x{2.0}
	\def\y{2.0}
	
	\coordinate (NL) at (-\x,0);
	\coordinate (PL) at ($(NL)+(0,\y)$);	
	\coordinate (NR) at (\x,0);
	\coordinate (PR) at ($(NR)+(0,\y)$);
	
	\draw (NL) to[short,o-o] (NR);
	
	\draw (PL)
		to[short,i=${\mathbf{i}_{\lambda-1,\pwr}}$,o-] ($2/3*(PL)+1/3*(PR)$)
		to[short] ($1/3*(PL)+2/3*(PR)$)
		to[short,i=${\mathbf{i}_{\lambda+1,\pwr}}$,-o] (PR);
	
	\draw ($2/3*(NL)+1/3*(NR)$) to[resistor=$\mathbf{G}_{\lambda,\pwr}$,*-*] ($2/3*(PL)+1/3*(PR)$);
	\draw ($1/3*(NL)+2/3*(NR)$) to[capacitor=$\mathbf{C}_{\lambda,\pwr}$,v=${\mathbf{v}_{\lambda,\pwr}}$,*-*] ($1/3*(PL)+2/3*(PR)$);
		
\end{circuitikz}

}

==> Figures/Filter_Inductor.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}

\begin{circuitikz}
	
	\def\x{1.6}
	\def\y{2.0}
	
	\coordinate (NL) at (-\x,0);
	\coordinate (PL) at ($(NL)+(0,\y)$);	
	\coordinate (NR) at (\x,0);
	\coordinate (PR) at ($(NR)+(0,\y)$);
	
	\draw (NL) to[short] (NR);
	\draw (PL)
		to[short] ($7/8*(PL)+1/8*(PR)$)
		to[resistor=$\mathbf{R}_{\lambda,\pwr}$] ($1/2*(PL)+1/2*(PR)$)
		to[inductor=$\mathbf{L}_{\lambda,\pwr}$,v=${\mathbf{i}_{\lambda,\pwr}}$] ($1/8*(PL)+7/8*(PR)$)
		to[short] (PR);
		
	\draw (NL) to[open,v=${\mathbf{v}_{\lambda-1,\pwr}}$,o-o] (PL);
	\draw (NR) to[open,v^=${\mathbf{v}_{\lambda+1,\pwr}}$,o-o] (PR);
	
\end{circuitikz}

}

==> Figures/Resource_Following.tex <==
{

\ctikzset{bipoles/length=1.0cm}
\tikzstyle{block}=[rectangle, draw=black, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\def\transform#1#2
{%
\begin{scope}[shift={#2}]
    \node[block] (#1) at (0,0) {};
    \draw (#1.south west) to (#1.north east);
    \node at ($(#1.north west)+(0.3,-0.15)$) {\scriptsize$\phsABC$};
    \node at ($(#1.south east)+(-0.2,0.15)$) {\scriptsize$\cmpDQ$};
\end{scope}
}
    
\footnotesize

\begin{circuitikz}
    
    \def\x{1.6}
    \def\y{1.6}
    
    % ==========
    
    % Power hardware
    
    \coordinate (AN) at (0,0);
    \coordinate (AP) at ($(AN)+(0,\y)$);
    
    \coordinate (FALN) at ($(AN)+(0.5*\x,0)$);
    \coordinate (FALP) at ($(FALN)+(0,\y)$);
    \coordinate (FARN) at ($(FALN)+(\x,0)$);
    \coordinate (FARP) at ($(FARN)+(0,\y)$);
    
    \coordinate (FGLN) at ($(FARN)+(\x,0)$);
    \coordinate (FGLP) at ($(FGLN)+(0,\y)$);
    \coordinate (FGRN) at ($(FGLN)+(\x,0)$);
    \coordinate (FGRP) at ($(FGRN)+(0,\y)$);
    
    \coordinate (GN) at ($(FGRN)+0.5*(\x,0)$);
    \coordinate (GP) at ($(GN)+(0,\y)$);
    
    \draw (FALN)
        to[short] (AN)
        to[voltage source] (AP)
        to[short] (FALP);
    \draw (FALN) to[open,v_=$\VT_{\act,\phsABC}$] (FALP);
    
    \draw (FALN) to[short] (FARN);
    \draw (FALP) to[generic=${R_\act,L_\act}$] (FARP);
    
    \draw (FARN) to[short] (FGLN);
    \draw (FARP)
        to[short,i=$\IT_{\alpha,\phsABC}$] ($0.5*(FARP)+0.5*(FGLP)$)
        to[short] (FGLP); 
    
    \draw ($0.5*(FARN)+0.5*(FGLN)$) to[generic=${G_\fltr,C_\fltr}$,v=$\VT_{\fltr,\phsABC}$,*-*] ($0.5*(FARP)+0.5*(FGLP)$);
    
    \draw (FGLN) to[short] (FGRN);
    \draw (FGLP) to[generic=${R_\grid,L_\grid}$] (FGRP);
    
    \draw (FGRN) to[short,-o] (GN);
    \draw (FGRP) to[short,-o,i=$\IT_{\grid,\phsABC}$] (GP);
    
    \draw (GN) to[open,v^=$\VT_{\grid,\phsABC}$] (GP);
    
    % ==========
    
    % Transforms
    
    \coordinate (IA) at ($(AN)-0.1*(0,\y)$);
    \coordinate (OFA) at ($(IA)+(\x,0)$);
    \coordinate (OFI) at ($(OFA)+(\x,0)$);
    \coordinate (OFG) at ($(OFI)+(\x,0)$);
    \coordinate (OG) at ($(OFG)+(\x,0)$);
    
    \transform{TA}{($(IA)-0.8*(0,\y)$)}
    \transform{TFA}{($(TA)+(\x,0)$)}
    \transform{TFI}{($(TFA)+(\x,0)$)}
    \transform{TFG}{($(TFI)+(\x,0)$)}
    \transform{TG}{($(TFG)+(\x,0)$)}
    
    \draw[signal] (TA.north) to node[midway,left]{$\VT_{\act,\phsABC}$} (IA.south);
    \draw[signal] (OFA) to node[midway,left]{$\IT_{\act,\phsABC}$} (TFA.north);
    \draw[signal] (OFI) to node[midway,left]{$\VT_{\fltr,\phsABC}$} (TFI.north);
    \draw[signal] (OFG) to node[midway,left]{$\IT_{\grid,\phsABC}$} (TFG.north);
    \draw[signal] (OG) to node[midway,left]{$\VT_{\grid,\phsABC}$} (TG.north);
    
    % ==========
    
    % Control software
    
    \node[block] (CFA) at ($(TFA)-1.4*(0,\y)$) {\ctrlPI};
    \node[block] (CFI) at ($(CFA)+(\x,0)$) {\ctrlPI};
    \node[block] (CFG) at ($(CFI)+(\x,0)$) {\ctrlPI};
    \node[block] (R) at ($(CFG)+(\x,0)$) {$\div$};
    \node (S) at ($(R)+0.7*(\x,0)$) {$S_\spt$};
    
    \node[dot] (XFI) at ($0.5*(TFI)+0.5*(CFI)$) {};
    \node[dot] (XFG) at ($0.5*(TFG)+0.5*(CFG)$) {};
    \node[dot] (XG) at ($0.5*(TG)+0.5*(R)$) {};
    
    \draw[signal] (TFA.south)
        to node[midway,left]{$\IT_{\act,\cmpDQ}$} ($0.5*(TFA.south)+0.5*(CFA.north)$)
        to (CFA.north);
    \draw[signal] (CFG.west) to node[midway,above]{$\VT^*_{\fltr,\cmpDQ}$} (CFI.east);
    \draw[signal] (CFA.west)
        to ($(CFA)-(\x,0)$)
        to node[near end,left]{$\VT_{\act,\cmpDQ}$} (TA.south);
    
    \draw[-] (TFI.south) to node[midway,left]{$\VT_{\fltr,\cmpDQ}$} (XFI.north);
    \draw[signal] (XFI.south) to (CFI.north);
    \draw[signal] (XFI.west)
        to ($0.5*(TFA.south)+0.5*(CFA.north east)$)
        to ($0.5*(CFA.north)+0.5*(CFA.north east)$);
    \draw[signal] (CFI.west) to node[midway,above]{$\IT^*_{\act,\cmpDQ}$} (CFA.east);

    \draw[-] (TFG.south) to node[midway,left]{$\IT_{\grid,\cmpDQ}$} (XFG.north);
    \draw[signal] (XFG.south) to (CFG.north);
    \draw[signal] (XFG.west) 
        to ($0.5*(TFI.south)+0.5*(CFI.north east)$)
        to ($0.5*(CFI.north)+0.5*(CFI.north east)$);
    
    \draw[-] (TG.south) to node[midway,left]{$\VT_{\grid,\cmpDQ}$} (XG.north);
    \draw[signal] (XG.south) to (R.north);
    \draw[signal] (XG.west)
        to ($0.5*(TFG.south)+0.5*(CFG.north east)$)
        to ($0.5*(CFG.north)+0.5*(CFG.north east)$);
    
    \draw[signal] (R.west) to node[midway,above]{$\IT^{*}_{\grid,\cmpDQ}$} (CFG.east);
    
    \draw[signal] (S.west) to (R.east);
    
\end{circuitikz}

}

==> Figures/Resource_Forming.tex <==
{

\ctikzset{bipoles/length=1.0cm}
\tikzstyle{block}=[rectangle, draw=black, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\def\transform#1#2
{%
\begin{scope}[shift={#2}]
    \node[block] (#1) at (0,0) {};
    \draw (#1.south west) to (#1.north east);
    \node at ($(#1.north west)+(0.3,-0.15)$) {\scriptsize$\phsABC$};
    \node at ($(#1.south east)+(-0.2,0.15)$) {\scriptsize$\cmpDQ$};
\end{scope}
}
    
\footnotesize

\begin{circuitikz}
    
    \def\x{1.6}
    \def\y{1.6}
    
    % ==========
    
    % Power hardware
    
    \coordinate (AN) at (0,0);
    \coordinate (AP) at ($(AN)+(0,\y)$);
    
    \coordinate (FALN) at ($(AN)+(0.5*\x,0)$);
    \coordinate (FALP) at ($(FALN)+(0,\y)$);
    \coordinate (FARN) at ($(FALN)+(\x,0)$);
    \coordinate (FARP) at ($(FARN)+(0,\y)$);
    
    \coordinate (FGLN) at ($(FARN)+(\x,0)$);
    \coordinate (FGLP) at ($(FGLN)+(0,\y)$);
    \coordinate (FGRN) at ($(FGLN)+(\x,0)$);
    \coordinate (FGRP) at ($(FGRN)+(0,\y)$);
    
    \draw (FALN)
        to[short] (AN)
        to[voltage source] (AP)
        to[short] (FALP);
    \draw (FALN) to[open,v_=$\VT_{\act,\phsABC}$] (FALP);
    
    \draw (FALN) to[short] (FARN);
    \draw (FALP) to[generic=${R_\act,L_\act}$] (FARP);
    
    \draw (FARN) to[short] (FGLN);
    \draw (FARP)
        to[short,i=$\IT_{\alpha,\phsABC}$] ($0.5*(FARP)+0.5*(FGLP)$)
        to[short] (FGLP); 
    
    \draw ($0.5*(FARN)+0.5*(FGLN)$) to[generic=${G_\fltr,C_\fltr}$,v=$\VT_{\fltr,\phsABC}$,*-*] ($0.5*(FARP)+0.5*(FGLP)$);
    
    \draw (FGLN) to[short,-o] (FGRN);
    \draw (FGLP) to[short,-o,i=$\IT_{\grid,\phsABC}$] (FGRP);
    
    % ==========
    
    % Transforms
    
    \coordinate (IA) at ($(AN)-0.1*(0,\y)$);
    \coordinate (OFA) at ($(IA)+(\x,0)$);
    \coordinate (OFG) at ($(OFA)+(\x,0)$);
    \coordinate (OG) at ($(OFG)+(\x,0)$);
    
    \transform{TA}{($(IA)-0.8*(0,\y)$)}
    \transform{TFA}{($(TA)+(\x,0)$)}
    \transform{TFG}{($(TFA)+(\x,0)$)}
    \transform{TG}{($(TFG)+(\x,0)$)}
    
    \draw[signal] (TA.north) to node[midway,left]{$\VT_{\act,\phsABC}$} (IA.south);
    \draw[signal] (OFA) to node[midway,left]{$\IT_{\act,\phsABC}$} (TFA.north);
    \draw[signal] (OFG) to node[midway,left]{$\VT_{\fltr,\phsABC}$} (TFG.north);
    \draw[signal] (OG) to node[midway,left]{$\IT_{\grid,\phsABC}$} (TG.north);
    
    % ==========
    
    % Control software
    
    \node[block] (CFA) at ($(TFA)-1.4*(0,\y)$) {\ctrlPI};
    \node[block] (CFG) at ($(CFA)+(\x,0)$) {\ctrlPI};
    \node[block] (R) at ($(CFG)+(\x,0)$) {$\begin{bmatrix}*\\0\end{bmatrix}$};
    \node (S) at ($(R)+0.7*(\x,0)$) {$V_{\spt}$};
    
    \node[dot] (XFG) at ($0.5*(TFG)+0.5*(CFG)$) {};
    
    \draw[signal] (TG.south)
        to node[midway,left]{$\IT_{\grid,\cmpDQ}$} ($0.5*(TG)+0.5*(R)$)
        to ($0.5*(TFG.south)+0.5*(CFG.north east)$)
        to ($0.5*(CFG.north)+0.5*(CFG.north east)$);
        
    \draw[-] (TFG.south) to node[midway,left]{$\VT_{\fltr,\cmpDQ}$} (XFG.north);
    \draw[signal] (XFG.south) to (CFG.north);
    \draw[signal] (XFG.west)
        to  ($0.5*(TFA.south)+0.5*(CFA.north east)$)
        to ($0.5*(CFA.north)+0.5*(CFA.north east)$);
    
    \draw[signal] (TFA.south)
        to node[midway,left]{$\IT_{\act,\cmpDQ}$} ($0.5*(TFA.south)+0.5*(CFA.north)$)
        to (CFA.north);
    
    \draw[signal] (R.west) to node[midway,above]{$\VT^*_{\fltr,\cmpDQ}$} (CFG.east);
    \draw[signal] (CFG.west) to node[midway,above]{$\IT^*_{\act,\cmpDQ}$} (CFA.east);
    
    \draw[signal] (CFA.west)
        to ($(CFA)-(\x,0)$)
        to node[near end,left]{$\VT_{\act,\cmpDQ}$} (TA.south);
        
    \draw[signal] (S.west) to (R.east);
        
\end{circuitikz}

}

==> Figures/Setup_Resources.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}

\begin{circuitikz}[european]
    
	\def\x{1.0}
	\def\y{1.0}
	
	\coordinate (SN) at (0,0);
	\coordinate (SP) at ($(SN)+(0,2*\y)$);
	\coordinate (ON) at ($(SN)+(2*\x,0)$);
	\coordinate (OP) at ($(SP)+(2*\x,0)$);
	\coordinate (I) at ($0.5*(SN)+0.5*(SP)-(\x,0)$);
	\coordinate (R) at ($(I)+(5*\x,0)$);
	
	% ==========
	
	% CIDER
	
	\node[rectangle,draw=black,minimum size=2.5cm] (Res) at (R)
	{%
	    \begin{tabular}{c}
	        \CIDER\\
	        (detailed model)
	    \end{tabular}
	};
	\draw ($(Res.west)+(0,\y)$) to[short] (OP);
	\draw ($(Res.west)+(0,-\y)$) to[short] (ON);
	
	% ==========
	
	\draw (ON)
	    to[short] (SN)
	    to[voltage source = $V_{\TE}$] (SP)
	    to[R = $Z_{\TE}$] (OP);
	\draw (ON) to[open,o-o,v=$ $] (OP);
	
\end{circuitikz}

}
